Quark model analysis of the Weinberg operator contribution to the nucleon EDM

The Weinberg operator (chromo-electric dipole moment of gluon) is a CP violating quantity generated in many candidates of new physics beyond the standard model, and it contributes to observables such as the electric dipole moments (EDM) of the neutron or atoms which are currently measured in experiments. In this proceedings contribution, we report on our result of the evaluation of the Weinberg operator contribution to the nucleon EDM in the nonrelativistic quark model using the Gaussian expansion method.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

